Cross-Loop Query Handoff: How Later Loops Redirect Two-Hop Retrieval in the Ouro Looped Language Models

How do later loops in a pretrained looped language model repair two-hop retrieval? We study Ouro-1.4B and Ouro-2.6B by transplanting attention queries between loops at the same layer, head and final prompt position. On synthetic in-context questions, injecting the layer-indexed collection of loop-3 queries throughout loop 1 rescues 90% and 97% of questions answered incorrectly at loop 1 and correctly at loop 3, versus 24% and 21% for shuffled donors. The rescue also holds under greedy generation in Ouro-2.6B; in Ouro-1.4B it is limited to four-candidate ranking. Crossed donor-recipient swaps favor retrieval through the donor's bridge entity over copying its answer, although a substantial positional component remains in Ouro-2.6B. Late keys and values rescue far fewer targets. Freezing queries at their loop-1 values also damages two-hop accuracy more than a matched question that supplies the bridge. On natural questions, rescue is smaller and replicates only in Ouro-2.6B, and crossed swaps do not establish bridge redirection. These results identify a transferable collection of late-loop queries that supports bridge-conditioned retrieval on synthetic scenes; they do not locate where the bridge is computed or establish a single-vector handoff.

==> fig_rescue.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.3cm},
  width=0.42\textwidth, height=4.3cm,
  ybar, ymin=0, ymax=105,
  ylabel={correct at loop 1 (\%)},
  symbolic x coords={1.4B,2.6B}, xtick=data,
  enlarge x limits=0.45,
  ytick={0,25,50,75,100},
  ymajorgrids, grid style={gray!20},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\tiny, draw=none, fill=none, at={(0.5,-0.2)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=4pt}},
  legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);},
]
\nextgroupplot[bar width=8pt, title={(a) Late query into loop 1}]
\addplot[fill=qcol!70, draw=qcol!80!black] coordinates {(1.4B,89.8) (2.6B,96.9)};
\addplot[fill=gray!45, draw=gray!70!black] coordinates {(1.4B,23.7) (2.6B,20.6)};
\addplot[fill=gray!15, draw=gray!70!black] coordinates {(1.4B,9.8) (2.6B,18.4)};
\legend{same example, shuffled donor, same-loop donor}
\draw[densely dashed, gray] (rel axis cs:0,0.238) -- (rel axis cs:1,0.238);
\nextgroupplot[bar width=6pt, title={(b) Converse: late K/V vs late Q}]
\addplot[fill=qcol!70, draw=qcol!80!black] coordinates {(1.4B,86.7) (2.6B,98.2)};
\addplot[fill=qcol!20, draw=qcol!80!black] coordinates {(1.4B,27.0) (2.6B,27.4)};
\addplot[fill=kcol!55, draw=kcol!80!black] coordinates {(1.4B,26.2) (2.6B,33.2)};
\addplot[fill=kcol!15, draw=kcol!80!black] coordinates {(1.4B,20.9) (2.6B,9.4)};
\addplot[fill=vcol!45, draw=vcol!80!black] coordinates {(1.4B,13.7) (2.6B,11.2)};
\legend{late $Q$ at $q$, late $Q$ at $q$ (donor), {late $K{,}V$ of $\mathcal F$}, {late $K{,}V$ of $\mathcal F$ (donor)}, {late $K{,}V$, all but $q$}}
\draw[densely dashed, gray] (rel axis cs:0,0.238) -- (rel axis cs:1,0.238);
\end{groupplot}
\end{tikzpicture}

